Real-time Image-based Lighting of Glints

Image-based lighting is a widely used technique to reproduce shading under real-world lighting conditions, especially in real-time rendering applications. A particularly challenging scenario involves materials exhibiting a sparkling or glittering appearance, caused by discrete microfacets scattered across their surface. In this paper, we propose an efficient approximation for image-based lighting of glints, enabling fully dynamic material properties and environment maps. Our novel approach is grounded in real-time glint rendering under area light illumination and employs standard environment map filtering techniques. Crucially, our environment map filtering process is sufficiently fast to be executed on a per-frame basis. Our method assumes that the environment map is partitioned into few homogeneous regions of constant radiance. By filtering the corresponding indicator functions with the normal distribution function, we obtain the probabilities for individual microfacets to reflect light from each region. During shading, these probabilities are utilized to hierarchically sample a multinomial distribution, facilitated by our novel dual-gated Gaussian approximation of binomial distributions. We validate that our real-time approximation is close to ground-truth renderings for a range of material properties and lighting conditions, and demonstrate robust and stable performance, with little overhead over rendering glints from a single directional light. Compared to rendering smooth materials without glints, our approach requires twice as much memory to store the prefiltered environment map.

==> source/figure/gatingdiagram.tex <==
% !TeX root = ../../IBLGlints-EGSR2025-WiP.tex

\begin{figure}
	%
	\centering
	%
	%\imgpathP{glint4}{8unorm}
	%
	\tikzset{
		outerarea/.style={
			pastel2green,
		},
		innerarea/.style={
			pastel2red,
		},
		centerarea/.style={
			pastel2blue,
		},
		Nlabel/.style={
			font=\tiny,
		},
		Npnode/.style={
			midway,
			font=\tiny,
			align=center,
		},
		Npnodefrac/.style={
			Npnode,
			draw,
			line join=round,
			fill=black!5,
			rounded corners=2pt,
		},
		Npnodeint/.style={
			Npnode,
			draw,
			line join=round,
			fill=black!5,
			rounded corners=2pt,
		},
		up/.style={
			above=0.1cm,
		},
		down/.style={
			below=0.1cm,
		},
	}
	\def\plotwidth{7cm}
	\def\lineheight{0.75em}
	\newcommand{\Nfrac}{{\lambda}}
	\newcommand{\iNfrac}{{\bar{\lambda}}}
	\newcommand{\deflinecoord}[1]{
		\coordinate[above=\lineheight of #1] (#1T);
		\coordinate[below=\lineheight of #1] (#1B);
	}
	%\hrule
	\begin{tikzpicture}		
		\coordinate (N0beg) at (0,0);
		\coordinate (N0end) at (\plotwidth,0);
		\deflinecoord{N0beg}
		\deflinecoord{N0end}

		\coordinate[below=2cm of N0beg] (N1beg);
		\coordinate[below=2cm of N0end] (N1end);
		\deflinecoord{N1beg}
		\deflinecoord{N1end}

		\coordinate[below=3cm of N1beg] (N2beg);
		\coordinate[below=3cm of N1end] (N2end);
		\deflinecoord{N2beg}
		\deflinecoord{N2end}

		\coordinate[below=1.5cm of N2beg] (NNbeg);
		\coordinate[below=1.5cm of N2end] (NNend);

		\coordinate (N1mid) at ($(N1beg)!0.5!(N1end)$);
		\deflinecoord{N1mid}
		\coordinate (N2left) at ($(N2beg)!0.333!(N2end)$);
		\coordinate (N2right) at ($(N2beg)!0.666!(N2end)$);
		\deflinecoord{N2left}
		\deflinecoord{N2right}
		\coordinate (NNleft) at ($(NNbeg)!0.2!(NNend)$);
		\coordinate (NNright) at ($(NNbeg)!0.8!(NNend)$);
		
		\coordinate (N01beg) at ($(N0beg)!0.5!(N1beg)$);
		\coordinate (N01left) at ($(N0beg)!0.5!(N1mid)$);
		\coordinate (N01right) at ($(N0end)!0.5!(N1mid)$);
		\coordinate (N01end) at ($(N0end)!0.5!(N1end)$);
		
		\coordinate (N12beg) at ($(N1beg)!0.5!(N2beg)$);
		\coordinate (N12left) at ($(N1beg)!0.5!(N2left)$);
		\coordinate (N12lmid) at ($(N1mid)!0.5!(N2left)$);
		\coordinate (N12rmid) at ($(N1mid)!0.5!(N2right)$);
		\coordinate (N12right) at ($(N1end)!0.5!(N2right)$);
		\coordinate (N12end) at ($(N1end)!0.5!(N2end)$);
		
		
		\fill[centerarea] (N0begT) -- (N0begB) -- (N1midT) -- (N0endB) -- (N0endT) -- cycle;
		\fill[innerarea] (N0begB) -- (N1midT) -- (N1midB) -- (N2leftT) -- (N1begB) -- (N1begT) -- cycle;
		\fill[innerarea] (N0endB) -- (N1midT) -- (N1midB) -- (N2right) -- (N1endB) -- (N1endT) -- cycle;
		\fill[centerarea] (N1midB) -- (N2leftT) -- (N2leftB) -- (NNleft) -- (NNright) -- (N2rightB) -- (N2rightT) -- cycle;
		\fill[outerarea] (N1begB) -- (NNbeg) -- (NNleft) -- (N2leftB) -- (N2leftT) -- cycle;
		\fill[outerarea] (N1endB) -- (NNend) -- (NNright) -- (N2rightB) -- (N2rightT) -- cycle;
		
		\node[Nlabel, left=0 of N0beg] {$N=0$};
		\node[Nlabel, left=0 of N01beg] {$N\in[0,1]$};
		\node[Nlabel, left=0 of N1beg] {$N=1$};
		\node[Nlabel, left=0 of N12beg] {$N\in[1,2]$};
		\node[Nlabel, left=0 of N2beg] {$N=2$};
		\node[Nlabel, left=0 of NNbeg] {$N>2$};
		
		%\draw[dashed] (N01beg) -- (N01end);
		%\draw[dashed] (N12beg) -- (N12end);
		
		\draw (N0begT) -- (NNbeg);
		\draw (N0endT) -- (NNend);
		
		\draw
			(N0begT) -- (N0endT)
			(NNbeg) -- (NNend);
		\draw[dashed]
			(N0begB) -- (N0endB)
			(N1begT) -- (N1endT)
			(N1begB) -- (N1endB)
			(N2begT) -- (N2endT)
			(N2begB) -- (N2endB);
		
		\draw (N0begB) -- (N1midT) -- (N0endB) (N1midT) -- (N1midB);
		\draw (N1begB) -- (N2leftT) -- (N1midB) -- (N2rightT) -- (N1endB);
		\draw (N2leftT) -- (N2leftB) -- (NNleft) (N2rightT) -- (N2rightB) -- (NNright);
		
		\path (N0beg) -- (N0end) node[Npnodeint] {$(0,0)$ \\ $p=1$};
		
		\path (N01beg) -- (N01left) node[Npnodefrac] {$(1,0)$ \\ $p=p_1 \cdot \Nfrac$};
		\path (N01left) -- (N01right) node[Npnodefrac] {$(0,0)$ \\ $p=\iNfrac$};
		\path (N01right) -- (N01end) node[Npnodefrac] {$(0,1)$ \\ $p=p_2 \cdot \Nfrac$};
		
		
		\path (N1beg) -- (N1mid) node[Npnodeint] {$(1,0)$ \\ $p=p_1$};
		\path (N1end) -- (N1mid) node[Npnodeint] {$(0,1)$ \\ $p=p_2$};
		
		\path (N12lmid) -- (N12rmid) node[Npnodefrac,down] {$(1,1)$ \\ $p=(1-p_1^2-p_2^2) \cdot \Nfrac$};
		\path (N12beg) -- (N12left) node[Npnodefrac] {$(2,0)$ \\ $p=p_1^2 \cdot \Nfrac$};
		\path (N12left) -- (N12lmid) node[Npnodefrac,up] {$(1,0)$ \\ $p=p_1 \cdot \iNfrac$};
		\path (N12rmid) -- (N12right) node[Npnodefrac,up] {$(0,1)$ \\ $p=p_2 \cdot \iNfrac$};
		\path (N12right) -- (N12end) node[Npnodefrac] {$(0,2)$ \\ $p=p_2^2 \cdot \Nfrac$};
		
		
		\path(N2beg) -- (N2left) node[Npnodeint] {$(2,0)$ \\ $p=p_1^2$};
		\path(N2left) -- (N2right) node[Npnodeint] {$(1,1)$ \\ $p=1-p_1^2-p_2^2$};
		\path(N2right) -- (N2end) node[Npnodeint] {$(0,2)$ \\ $p=p_2^2$};
		
		\path(NNbeg) -- (NNleft) node[Npnodefrac] {$(N,0)$ \\ $p=p_1^N$};
		\path(NNleft) -- (NNright) node[Npnodefrac] {$\mathcal{N}(\mu,\sigma^2)$ \\ $p=1-p_1^N-p_2^N$};
		\path(NNright) -- (NNend) node[Npnodefrac] {$(0,N)$ \\ $p=p_2^N$};
		
		\coordinate[above=5pt of N0begT] (xibeg);
		\coordinate[above=5pt of N0endT] (xiend);
		
		\draw[|-|] (xibeg)
		%node[above]{$0$}
		-- (xiend)
		%node[above]{$1$}
		node[above,midway,font=\tiny]{$\xi_1\in [0,1]$};
		
	\end{tikzpicture}
	%
	\caption{
		%
		Illustration of the dual-gating mechanism for an evaluation of $b(p, N)$.
		%
		$p_1 := p$ is the probability for success, and $p_2 := 1-p$ is the probability for attaining a negative sample.
		%
		For non-integer $N$, we use $\Nfrac:= N-\lfloor N\rfloor$ and $\iNfrac:= 1-\Nfrac$ for interpolation.
		%
		Each box shows the outcome of the binomial sampling in the first row as the tuple $(\npos, \nneg)$ of positive and negative samples, and the probability for selecting that case given $N$.
		%
		%
		For $N\in\{0,1,2\}$ (dashed rows), the uniform random variable $\xi_1$ is used to select one of the discrete outcomes in accordance with the binomial distribution.
		%
		For real-valued $N<2$, the probability for selecting one of the discrete outcomes of adjacent integer-valued $N$ is interpolated.
		%
		%This is equivalent to dithering the real-valued $N$ to a neighboring integer value.
		%
		The cases for $N=2$ are continuously extended for $N>2$, and a normal distribution is sampled in the case of sampling at least one positive and negative outcome.
		%
	}
	%
	\label{fig:gatingdiagram}
	%
\end{figure}


==> source/figure/linlog.tex <==
% !TeX root = ../../IBLGlints-EGSR2025-WiP.tex

\begin{figure}
	%
	\centering
	%
	\def\plotsize{1.55cm}
	%\imgpathP{glint4}{8unorm}
	\newcommand{\imgpathP}[2]{assets/precision/ibl_glints_precision_#1_#2_logn14.0_rough0.1.png}
	%\imgpathW{glint4}{logdist1}
	\newcommand{\imgpathW}[2]{assets/precision/ibl_glints_weightdist_#1_16sfloat_logn14.0_rough0.1_sstep0_#2.png}
	\newcommand{\imgpathRef}[2]{assets/precision/precision_hdre_109_Ref_#1_logn14.0_rough0.1#2.png}
	%
	%\hrule
	\begin{tikzpicture}[node distance=.2em,every node/.style={inner sep=0,outer sep=0}]
		\tikzset{
			next to/.style={
				below=of #1
			},
			after/.style={
				right=of #1
			},
			long after/.style={
				right=6pt of #1
			},
			imgnode/.style={
				draw, line width=1pt,line join=round
			},
			imgnodx/.style={
				draw, line width=2pt,line join=round,set1blue
			},
			desclevel/.style={
				left=2pt of #1,rotate=90,anchor=south,font=\small\vphantom{flight}
			},
			descprecision/.style={
				above=2pt of #1,font=\small\vphantom{flight}
			},
			descref/.style={
				right=2pt of #1,rotate=-90,anchor=south,font=\small\vphantom{flight},align=center
			},
		}
		
		\newcommand\makeimg[3][]{
			\node[imgnode,#1]
			(img_#2_#3)
			{\includegraphics[height=\plotsize]{\imgpathW{#2}{#3}}};
			\expandafter\xdef\csname previmg\endcsname{img_#2_#3}
		}
		
		\newcommand\makerow[2][]{
			\makeimg[#1]{#2}{logdist1}
			\expandafter\xdef\csname prevrowstart\endcsname{\previmg}
			\makeimg[after=\previmg,imgnodx]{#2}{logdist0}
			\expandafter\xdef\csname prevrowend\endcsname{\previmg}
		}

		\makerow{glint4}
		\node[desclevel=\prevrowstart]{4 Levels};
		\node[imgnode,long after=\prevrowend](img_ref_aniso){\includegraphics[height=\plotsize]{\imgpathRef{spatial_skewed}{}}};
		\node[descref=img_ref_aniso]{Reference};

		\makerow[next to=\prevrowstart]{glint8}
		\node[desclevel=\prevrowstart]{8 Levels};
		\node[imgnode,long after=\prevrowend](img_ref_skew){\includegraphics[height=\plotsize]{\imgpathRef{spatial_skewed}{_rtibl_lumglint}}};
		\node[descref=img_ref_skew]{RTIBL};
		
		\node[descprecision=img_glint4_logdist0] {Linear};
		\node[descprecision=img_glint4_logdist1] {Logarithmic};
		\node[descprecision=img_ref_aniso] {Reference*};
		
	\end{tikzpicture}
	%
	\caption{
		%
		Comparison of using linear or logarithmic radiance to compute $\wk$ (\cref{eq:wkdefpractice}).
		%
		We show the reflection on a flat plane with $\sqrt{\alpha}=0.1$ and our glint BRDF in a factory hall with multiple skylights.
		%
		On the right, we show reference renderings with explicitly instantiated microfacets.
		%
		The \enquote{RTIBL} rendering uses the real-time BRDF and NDF lobes (\cref{eq:rtibl,eq:rtiblndf}), and assumes that only the brightness is modulated by the glints.
		%
	}
	%
	\label{fig:linlog}
	%
\end{figure}


==> source/figure/precision.tex <==
% !TeX root = ../../IBLGlints-EGSR2025-WiP.tex

\begin{figure}
	%
	\centering
	%
	\def\plotsize{1.55cm}
	%\imgpathP{glint4}{8unorm}
	\newcommand{\imgpathP}[2]{assets/precision/ibl_glints_precision_#1_#2_logn14.0_rough0.1.png}
	%\imgpathW{glint4}{logdist1}
	\newcommand{\imgpathW}[2]{assets/precision/ibl_glints_weightdist_#1_16sfloat_logn14.0_rough0.1_sstep0_#2.png}
	%
	%\hrule
	\begin{tikzpicture}[node distance=.2em,every node/.style={inner sep=0,outer sep=0}]
		\tikzset{
			next to/.style={
				below=of #1
			},
			after/.style={
				right=of #1
			},
			imgnode/.style={
				draw, line width=1pt,line join=round
			},
			imgnodx/.style={
				draw, line width=2pt,line join=round,set1blue
			},
			desclevel/.style={
				left=2pt of #1,rotate=90,anchor=south,font=\small\vphantom{flight}
			},
			descprecision/.style={
				above=2pt of #1,font=\small\vphantom{flight}
			},
		}

		\newcommand\makeimg[3][]{
			\node[imgnode,#1]
			(img_#2_#3)
			{\includegraphics[height=\plotsize]{\imgpathP{#2}{#3}}};
			\expandafter\xdef\csname previmg\endcsname{img_#2_#3}
		}
		
		\newcommand\makerow[2][]{
			\makeimg[#1]{#2}{8unorm}
			\expandafter\xdef\csname prevrowstart\endcsname{\previmg}
			\makeimg[after=\previmg]{#2}{8srgb}
			\makeimg[after=\previmg]{#2}{16sfloat}
			\makeimg[after=\previmg,imgnodx]{#2}{16unorm}
			\makeimg[after=\previmg]{#2}{32sfloat}
			\expandafter\xdef\csname prevrowend\endcsname{\previmg}
		}
		
		\makerow{glint4}
		\node[desclevel=\prevrowstart]{4 Levels};
		\makerow[next to=\prevrowstart]{glint8}
		\node[desclevel=\prevrowstart]{8 Levels};
		
		\node[descprecision=img_glint4_8unorm] {\SI{8}{\bit} UNorm};
		\node[descprecision=img_glint4_8srgb] {\SI{8}{\bit} sRGB};
		\node[descprecision=img_glint4_16sfloat] {\SI{16}{\bit} SFloat};
		\node[descprecision=img_glint4_16unorm] {\SI{16}{\bit} UNorm};
		\node[descprecision=img_glint4_32sfloat] {\SI{32}{\bit} SFloat};
		
	\end{tikzpicture}
	%
	\caption{
		%
		Ablation of the texture format used to encode the additional data stored in the prefiltered environment map.
		%
		%We compare different texture formats to encode the weights in the additional prefiltered environment maps.
		%
		We show the reflection on a flat plane with $\sqrt{\alpha}=0.1$ and our glint BRDF in a factory hall with multiple skylights.
		%
	}
	%
	\label{fig:precision}
	%
\end{figure}


==> source/figure/radiancelevels.tex <==
% !TeX root = ../../IBLGlints-EGSR2025-WiP.tex

\begin{figure}
	%
	\centering
	%
	\pgfplotsset{
		hist/.style={
			fill,
			set1blue,
		},
		histInactive/.style={
			fill,
			gray!30,
		},
		levelLine/.style={
			line width=1.5pt
		},
		levelLine2/.style={
			levelLine,
			black,
		},
		levelLine4/.style={
			levelLine,
			set2orange,
		},
		levelLine8/.style={
			levelLine,
			set2green,
			densely dashed,
		},
		levelLineActive/.style={
			levelLine,
			set1red,
		},
		levelLineInactive/.style={
			levelLine,
			gray!50,
			%set1blue,
			%densely dashed,
		},
		basisLineActive/.style={
			line width=1pt,
			set1red,
		},
		basisLineInactive/.style={
			line width=1pt,
			gray!50,
			%set1blue,
			densely dashed
		},
		basisFillActive/.style={
			draw=none,
			fill=set1red,
			fill opacity=0.2,
		},
		basisFillInactive/.style={
			draw=none,
			fill=gray!50,
			%fill=set1blue,
			fill opacity=0.2,
		},
	}
	\tikzset{
		envmapBorder/.style={
			line width=0.5pt,
			line join=round,
			line cap=round,
		},
		envmapDesc/.style={
			font=\small\vphantom{flight},
			above=2pt of #1,
			text=white,
		},
	}
	%
	\input{assets/radiancelevels/plotlevels.tex}
	%
	\begin{tikzpicture}[node distance=.5em,every node/.style={inner sep=0,outer sep=0}, remember picture]
		\node[at={(0,0)},minimum height=3cm,minimum width=7cm] (plotLog) {};
		\begin{axis}[
			at={(plotLog)},anchor=center,
			clip=true,
			%y dir=reverse,
			unbounded coords=jump,
			axis on top=true,
			axis lines=box,
			%xmin=-6,xmax=6,
			ymin=0,ymax=0.7,
			width=7cm,height=3cm,
			scale only axis,
			%xtick={0,1},
			%ytick={0,1},
			%tick label style={font=\scriptsize,inner sep=1,outer sep=1},
			tick style={major tick length=2},
			tick align=outside,
			xtick pos=left,
			ytick pos=left,
			xlabel=\small$\log L$,
			ylabel=\small$p(\log L)$,
			every axis x label/.style={inner sep=1,outer sep=1,below=1em of {ticklabel* cs:0.5,0},anchor=north},
			every axis y label/.style={inner sep=1,outer sep=1,left=1.5em of {ticklabel* cs:0.5,0},anchor=south,rotate=90}
			]
			\addplot[hist] table [x, y, col sep=comma] {assets/radiancelevels/histogram_log.csv};
			\plotlevelsVIIIlog{levelLine8}
			\plotlevelsIVlog{levelLine4}
			\plotlevelsIIlog{levelLine2}
		\end{axis}
		\node[below=3em of plotLog,minimum height=3cm,minimum width=7cm] (plotBasis) {};
		\begin{axis}[
			at={(plotBasis)},anchor=center,
			clip=true,
			%y dir=reverse,
			unbounded coords=jump,
			axis on top=true,
			axis lines=box,
			%xmin=-6,xmax=6,
			ymin=0,ymax=1.1,%0.7,
			width=7cm,height=3cm,
			scale only axis,
			%xtick={0,1},
			%ytick={0,1},
			%tick label style={font=\scriptsize,inner sep=1,outer sep=1},
			tick style={major tick length=2},
			tick align=outside,
			xtick pos=left,
			ytick pos=left,
			xlabel=\small$\log L$,
			%ylabel=\small$p(\log L)$,
			every axis x label/.style={inner sep=1,outer sep=1,below=1em of {ticklabel* cs:0.5,0},anchor=north},
			every axis y label/.style={inner sep=1,outer sep=1,left=1.5em of {ticklabel* cs:0.5,0},anchor=south,rotate=90}
			]
			\addplot[histInactive] table [x, y, col sep=comma] {assets/radiancelevels/histogram_log.csv};

			\addplot[basisFillInactive] coordinates { (\levelIVlog{0},0) (\levelIVlog{0},1) (\levelIVlog{1},0) };
			\addplot[basisFillInactive] coordinates { (\levelIVlog{0},0) (\levelIVlog{1},1) (\levelIVlog{2},0) };
			\addplot[basisFillActive,fill=set1blue] coordinates { (\levelIVlog{2},0) (\levelIVlog{3},1) (\levelIVlog{3},0) };
			\addplot[basisFillActive] coordinates { (\levelIVlog{1},0) (\levelIVlog{2},1) (\levelIVlog{3},0) };


			\addplot[basisLineInactive] coordinates { (\levelIVlog{0},1) (\levelIVlog{1},0) };
			\addplot[basisLineInactive] coordinates { (\levelIVlog{0},0) (\levelIVlog{1},1) (\levelIVlog{2},0) };
			\addplot[basisLineActive,set1blue] coordinates { (\levelIVlog{2},0) (\levelIVlog{3},1) };
			\addplot[basisLineActive] coordinates { (\levelIVlog{1},0) (\levelIVlog{2},1) (\levelIVlog{3},0) };

			%\plotlevelsVIIIlog{levelLine, set2green, densely dashed}
			%\plotlevelsIVlog{levelLine, set2orange}
			%\plotlevelsIIlog{levelLine, black}
			\addplot[levelLineInactive] coordinates { (\levelIVlog{0}, \pgfkeysvalueof{/pgfplots/ymin}) (\levelIVlog{0}, \pgfkeysvalueof{/pgfplots/ymax}) };
			\addplot[levelLineInactive] coordinates { (\levelIVlog{1}, \pgfkeysvalueof{/pgfplots/ymin}) (\levelIVlog{1}, \pgfkeysvalueof{/pgfplots/ymax}) };
			\addplot[levelLineActive,set1blue] coordinates { (\levelIVlog{3}, \pgfkeysvalueof{/pgfplots/ymin}) (\levelIVlog{3}, \pgfkeysvalueof{/pgfplots/ymax}) };
			\addplot[levelLineActive] coordinates { (\levelIVlog{2}, \pgfkeysvalueof{/pgfplots/ymin}) (\levelIVlog{2}, \pgfkeysvalueof{/pgfplots/ymax}) };


\edef\x{2.5}
\pgfmathparse{(\x-\levelIVlog{2})/(\levelIVlog{3}-\levelIVlog{2})}
\edef\ya{\pgfmathresult}
\pgfmathparse{1-(\x-\levelIVlog{2})/(\levelIVlog{3}-\levelIVlog{2})}
\edef\yb{\pgfmathresult}
\addplot[line width=1pt, mark=*,mark size=1pt] coordinates {
	( \x,  0)
	( \x,  \ya)
	( \x,  \yb)
};
\draw[line width=1pt, densely dashed, set1red, Latex-] (axis cs:\levelIVlog{2}, \yb) -- (axis cs:\x, \yb);
\draw[line width=1pt, densely dashed, set1blue, Latex-] (axis cs:\levelIVlog{3}, \ya) -- (axis cs:\x, \ya);

		\end{axis}


		% Reference node for envmap
		\node[above=1em of plotLog, minimum height=3cm, minimum width=7cm] (plotEnv) {};

		\newcommand\drawenv[5]{
			\begin{scope}
				\path[clip]
				($(plotEnv.south west)!#1!(plotEnv.south east)$) --
				($(plotEnv.north west)!#2!(plotEnv.north east)$) --
				($(plotEnv.north west)!#3!(plotEnv.north east)$) --
				($(plotEnv.south west)!#4!(plotEnv.south east)$) --
				cycle;
				\node[at=(plotEnv)] {\reflectbox{\includegraphics[width=7cm,height=3cm]{assets/radiancelevels/envmap_#5.png}}};
			\end{scope}
		}
		% Draw the envmaps
		\drawenv{0.0}{0.0}{0.433}{0.233}{ref}
		\drawenv{0.233}{0.433}{0.766}{0.566}{8}
		\drawenv{0.566}{0.766}{1.0}{1.0}{4}

		% Border lines
		\draw[envmapBorder]
		($(plotEnv.north west)!0.433!(plotEnv.north east)$) --
		($(plotEnv.south west)!0.233!(plotEnv.south east)$)
		($(plotEnv.south west)!0.566!(plotEnv.south east)$) --
		($(plotEnv.north west)!0.766!(plotEnv.north east)$);
		\draw[envmapBorder]
		(plotEnv.north west) -- (plotEnv.north east) --
		(plotEnv.south east) -- (plotEnv.south west) -- cycle;

		\node[envmapDesc=$(plotEnv.south west)!0.1165!(plotEnv.south east)$] {Ref.};
		\node[envmapDesc=$(plotEnv.south west)!0.3995!(plotEnv.south east)$] {8 Levels};
		\node[envmapDesc=$(plotEnv.south west)!0.783!(plotEnv.south east)$] {4 Levels};


		\node[left=0.5em of plotEnv] (envCmap) {};
		\begin{axis}[
			at={(envCmap)},anchor=east,
			clip=true,
			unbounded coords=jump,
			axis on top=true,
			axis lines=box,
			xmin=0,xmax=1,
			ymin=\levelIVlog{0},ymax=\levelIVlog{3},
			width=0.15cm,height=3cm,
			scale only axis,
			xtick=\empty,
			ytick={-4,0,4},
			tick label style={font=\scriptsize,inner sep=1,outer sep=1},
			tick style={major tick length=2},
			tick align=outside,
			ytick pos=left
			]
			\addplot graphics[ymin=\levelIVlog{0},xmin=0,ymax=\levelIVlog{3},xmax=1] {assets/radiancelevels/color_map.png};
		\end{axis}


	\end{tikzpicture}
	%
	\caption{
		%
		The first row displays the logarithmic radiance of an environment map in false colors.
		%
		The reference (left) is discretized into eight (middle) and four (right) levels.
		%
		The second row shows the radiance histogram, and plots the discrete levels as solid orange (four levels) and dashed green (eight levels).
		%
		The third row shows how the contribution of a pixel is \emph{actually} distributed in the case of four levels using linear interpolation.
		%
	}
	%
	\label{fig:radiancelevels}
	%
\end{figure}


==> source/figure/result_nlt1.tex <==
% !TeX root = ../../IBLGlints-EGSR2025-WiP.tex

\begin{figure}
	%
	\centering
	%
	\def\plotsize{1.8cm}
	%\imgpath{mat}{logn}
	\newcommand{\imgpath}[1]{assets/result_nlt1/nlt1_#1.png}
	%
	%\hrule
	\begin{tikzpicture}[node distance=.2em,every node/.style={inner sep=0,outer sep=0}]
		\tikzset{
			next to/.style={
				below=of #1
			},
			after/.style={
				right=of #1
			},
			long after/.style={
				right=4pt of #1
			},
			imgnode/.style={
				draw, line width=1pt,line join=round
			},
			imgnodx/.style={
				draw, line width=2pt,line join=round,set1blue
			},
			desclevel/.style={
				left=2pt of #1,rotate=90,anchor=south,font=\small\vphantom{flight}
			},
			descprecision/.style={
				above=2pt of #1,font=\small\vphantom{flight}
			},
			descref/.style={
				above=2pt of #1,anchor=south,font=\small\vphantom{flight},align=center
			},
			cmapaxnode/.style={
				right=4pt of #1,
				minimum width=0.15cm,
				minimum height=\plotsize,
			},
		}
		\pgfplotsset{
			cmapax/.style={
				clip=true,
				unbounded coords=jump,
				axis on top=true,
				axis lines=box,
				xmin=0,xmax=1,
				ymin=0,ymax=1,
				width=0.15cm,height=1.6cm,
				scale only axis,
				%xtick={0,1},
				xtick=\empty,
				tick label style={font=\scriptsize,inner sep=1,outer sep=1},
				tick style={major tick length=2},
				tick align=outside,
				ytick pos=right,
				ytick={0,1},
				yticklabels={$0$,$1$},
			},
		}
		
		\newcommand\makeimg[2][]{
			\node[imgnode,#1]
			(img_#2)
			{\includegraphics[height=\plotsize]{\imgpath{#2}}};
			\expandafter\xdef\csname previmg\endcsname{img_#2}
		}
		
		\newcommand\makeimgsplit[2][]{%\makeimg[nodearg]{name}
			\node[imgnode,#1]
			(img_#2)
			{\includegraphics[height=\plotsize]{\imgpath{#2}}};
			\expandafter\xdef\csname previmg\endcsname{img_#2}
			\node[right=0 of img_#2.center]
			{\includegraphics[height=\plotsize,trim=256 0 0 0,clip]{\imgpath{#2_diff}}};
			\draw[black] (img_#2.north) -- (img_#2.south);
		}
		
		
		\newcommand\makerow[2][]{
			\makeimgsplit[#1]{#2_logn12p0}
			\expandafter\xdef\csname prevrowstart\endcsname{\previmg}
			\makeimgsplit[after=\previmg]{#2_logn16p0}
			\makeimgsplit[after=\previmg]{#2_logn20p0}
			\expandafter\xdef\csname prevrowend\endcsname{\previmg}
		}
		
		\makerow{uniform_broken}
		\node[desclevel=\prevrowstart,align=center]{Broken};

		\node[imgnode,long after=\prevrowend](img_smooth){\includegraphics[height=\plotsize]{\imgpath{smooth}}};
		\node[descref=img_smooth]{Smooth};

		\makerow[next to=\prevrowstart]{uniform_fixed}
		\node[desclevel=\prevrowstart,align=center]{Fixed};
		
		\node[descprecision=img_uniform_broken_logn12p0] {Low Density};
		\node[descprecision=img_uniform_broken_logn16p0] {Medium Density};
		\node[descprecision=img_uniform_broken_logn20p0] {High Density};
		
		
		
		\node[cmapaxnode=img_uniform_fixed_logn20p0] (cmapnode) {};
		\begin{axis}[
			at={(cmapnode)},
			anchor=center,
			cmapax,
			]
			\addplot graphics[ymin=0,xmin=0,ymax=1,xmax=1] {\imgpath{cmap}};
		\end{axis}
	\end{tikzpicture}
	%
	\caption{
		%
		A glinty plane with low roughness ($\sqrt\alpha = 0.2$) and varying microfacet density $\Ndensity \in \{e^{-4}, 1, e^4\}$ is illuminated by a large area light.
		%
		This configuration results in high $\probH$.
		%
		The left halves of the split images show the renderings, and the right halves show the $L_1$ difference between the smooth BRDF and the average of 1024 realizations of the glint BRDF.
		%
		The original implementation \cite{kneiphof2024real} is too bright for sufficiently low $\Nfoot$, and the structure of the anisotropic grid \cite{deliot2023real} becomes visible (top row).
		%
		Handling $\Nfoot \in [0,1]$ in the gated-Gaussian approximation properly alleviates these issues (bottom row).
		%
	}
	%
	\label{fig:result_nlt1}
	%
\end{figure}


==> source/figure/result_rgb.tex <==
% !TeX root = ../../IBLGlints-EGSR2025-WiP.tex

\begin{figure}
	%
	\centering
	%
	\def\plotsize{1.8cm}
	% \imgpath{variant}{logn}{rough}{_suffix}{frame}
	\newcommand{\imgpath}[2]{assets/result_rgb/rgb_#1/rgb_#1_#2.png}%#1_logn#2_rough#3#4_#5
	\newcommand{\imgname}[2]{img_#1_#2}%#1_logn#2_rough#3#4_#5
	%\newcommand{\imgnamepath}[6]{{\imgname{#1}{#2}{#3}{#4}{#5}}{\imgpath{#1}{#2}{#3}{#4}{#5}{#6}}}
	%
	\newif\ifvariantdesc
	\newif\ifframedesc
	%\hrule
	\begin{tikzpicture}[node distance=.2em,every node/.style={inner sep=0,outer sep=0}]
		\tikzset{
			next to/.style={
				below=of #1
			},
			after/.style={
				right=of #1
			},
			outer after/.style={
				right=6pt of #1
			},
			imgnode/.style={
				draw, line width=1pt,line join=round
			},
			imgnodx/.style={
				draw, line width=2pt,line join=round,set1blue
			},
			descvariant/.style={
				above=2pt of #1,font=\small\vphantom{flight}
			},
			descframe/.style={
				left=2pt of #1,font=\small\vphantom{flight},
				rotate=90,anchor=south,
			},
		}
		\tikzset{
			withvariantdesc/.is if=variantdesc,
			withframedesc/.is if=framedesc,
		}
		
		\newcommand\makeimg[3][]{%\makeimg[nodearg]{name}{frame}
			\node[imgnode,#1]
			(\imgname{#2}{#3})
			{\includegraphics[height=\plotsize,trim=56 56 56 56,clip]{\imgpath{#2}{#3}}};
			\expandafter\xdef\csname previmg\endcsname{\imgname{#2}{#3}}
		}
		
		\newcommand\makeimgsplit[4][]{%\makeimg[nodearg]{name}{frame}
			\node[imgnode,#1]
			(\imgname{#2}{#4})
			{\includegraphics[width=\plotsize,trim=56 56 56 56,clip]{\imgpath{#2}{#4}}};
			\expandafter\xdef\csname previmg\endcsname{\imgname{#2}{#4}}
			\node[below=0 of \imgname{#2}{#4}.center]
			{\includegraphics[width=\plotsize,trim=56 256 56 56,clip]{\imgpath{#3}{#4}}};
			\draw[set1orange] (\imgname{#2}{#4}.east) -- (\imgname{#2}{#4}.west);
		}
		
		\newcommand\makevariants[4][]{%\makevariants[nodearg]{logn}{rough}{frame}
			\makeimgsplit[#1]{unity_smooth_rough#3}{unity_smooth_rough0p0}{#4}
			\expandafter\xdef\csname prevvariantsstart\endcsname{\previmg}
			\ifvariantdesc
			\node[descvariant=\previmg] {Smooth / Light};
			\fi
			
%			\makeimg[after=\previmg]{unity_discrete4_uniform_logn#2_rough#3}{#4}
%			%\expandafter\xdef\csname prevvariantsstart\endcsname{\previmg}
%			\ifvariantdesc
%			\node[descvariant=\previmg] {4 Levels};
%			\fi
			
			\makeimg[after=\previmg]{unity_discrete8_uniform_logn#2_rough#3}{#4}
			\ifvariantdesc
			\node[descvariant=\previmg] {Ours};
			\fi
			
			\makeimg[after=\previmg]{spatial_skewed_logn#2_rough#3_lumglint}{#4}%_rtibl_lumglint
			\expandafter\xdef\csname prevvariantsend\endcsname{\previmg}
			\ifvariantdesc
			\node[descvariant=\previmg] {Ref. + Approx.};
			\fi
			
			\makeimg[after=\previmg]{spatial_skewed_logn#2_rough#3}{#4}%_rtibl_lumglint
			\expandafter\xdef\csname prevvariantsend\endcsname{\previmg}
			\ifvariantdesc
			\node[descvariant=\previmg] {Reference};
			\fi
		}
		
		\newcommand\makeframes[3][]{%\makevariants[nodearg]{logn}{rough}
			\begin{scope}[withvariantdesc]
				\makevariants[#1]{#2}{#3}{0000}
			\end{scope}
			\ifframedesc
			\node[descframe=\prevvariantsstart] {$\ang{6}$};
			\fi
			\expandafter\xdef\csname prevroughnorthwest\endcsname{\prevvariantsstart}
			\expandafter\xdef\csname prevroughnortheast\endcsname{\prevvariantsend}
			\makevariants[next to=\prevvariantsstart]{#2}{#3}{0059}
			\ifframedesc
			\node[descframe=\prevvariantsstart] {$\ang{50}$};
			\fi
		}
		
		\begin{scope}[withframedesc]
			\makeframes{14p0}{0p4}
		\end{scope}
		
	\end{tikzpicture}
	%
	\caption{
		%
		A sphere with roughness $\sqrt\alpha = 0.4$ is illuminated by an environment map containing three colored area lights.
		%
		In the top row, the light sources are rotated $\ang{6}$ apart, and $\ang{50}$ in the bottom row.
		%
		In each row, we first show the smooth reflection (top half) combined with the mirror reflection of the environment map (bottom half).
		%
		Our real-time method in the second column is followed by a modified reference, where the glints also only affect the brightness.
		%
		Last but not least, we show the true reference.
		%
	}
	%
	\label{fig:result_rgb}
	%
\end{figure}


==> source/figure/result_smallp.tex <==
% !TeX root = ../../IBLGlints-EGSR2025-WiP.tex

\begin{figure}
	%
	\centering
	%
	\def\plotsize{1.8cm}
	%\imgpath{mat}{logn}
	\newcommand{\imgpath}[1]{assets/result_smallp/smallp_dir_#1.png}
	%
	%\hrule
	\begin{tikzpicture}[node distance=.2em,every node/.style={inner sep=0,outer sep=0}]
		\tikzset{
			next to/.style={
				below=of #1
			},
			after/.style={
				right=of #1
			},
			long after/.style={
				right=4pt of #1
			},
			imgnode/.style={
				draw, line width=1pt,line join=round
			},
			imgnodx/.style={
				draw, line width=2pt,line join=round,set1blue
			},
			desclevel/.style={
				left=2pt of #1,rotate=90,anchor=south,font=\small\vphantom{flight}
			},
			descprecision/.style={
				above=2pt of #1,font=\small\vphantom{flight}
			},
			descref/.style={
				above=2pt of #1,anchor=south,font=\small\vphantom{flight},align=center
			},
		}
		
		\newcommand\makeimg[2][]{
			\node[imgnode,#1]
			(img_#2)
			{\includegraphics[height=\plotsize]{\imgpath{#2}}};
			\expandafter\xdef\csname previmg\endcsname{img_#2}
		}
		
		\newcommand\makerow[2][]{
			\makeimg[#1]{#2_logn22p0}
			\expandafter\xdef\csname prevrowstart\endcsname{\previmg}
			\makeimg[after=\previmg]{#2_logn26p0}
			\makeimg[after=\previmg]{#2_logn30p0}
			\expandafter\xdef\csname prevrowend\endcsname{\previmg}
		}
		
		\makerow{glint_uniform_broken}
		\node[desclevel=\prevrowstart,align=center]{Broken};
		\makerow[next to=\prevrowstart]{glint_uniform}
		\node[desclevel=\prevrowstart,align=center]{Fixed};

		\node[descprecision=img_glint_uniform_broken_logn22p0] {Low Density};
		\node[descprecision=img_glint_uniform_broken_logn26p0] {Medium Density};
		\node[descprecision=img_glint_uniform_broken_logn30p0] {High Density};
		
		\node[imgnode,long after=\prevrowend](img_smooth){\includegraphics[height=\plotsize]{\imgpath{smooth}}};
		\node[descref=img_smooth]{Smooth};
	\end{tikzpicture}
	%
	\caption{
		%
		Numeric stability of $(1-p)^N$ in practice.
		%
		A glinty plane with low roughness ($\sqrt\alpha = 0.2$) and varying microfacet density $\Ndensity \in \{e^{-4}, 1, e^4\}$ is illuminated by a directional light.
		%
		The light is modeled using a small opening angle $\gamma = \ang{0.26}$ with $\srof{\domainI} = 2\pi(1-\cos\gamma) \,[\unit{\steradian}]$, corresponding to our sun.
		%
		This configuration results in low $\probH$.
		%
		The original implementation \cite{deliot2023real,kneiphof2024real} suffers from banding artifacts (top row), and the glints do not converge to the smooth appearance for increasing $\Nfoot$.
		%
		With our simple modification (bottom row), the desired behaviour is restored.
		%
		%We set $\epsilon=10^{-3.54}$ optimally to minimize the maximum error.
		%
	}
	%
	\label{fig:result_smallp}
	%
\end{figure}


==> source/figure/result_sphere.tex <==
% !TeX root = ../../IBLGlints-EGSR2025-WiP.tex

\begin{figure*}
	%
	\centering
	%
	\def\plotsize{1.8cm}
	% \imgpath{envmap}{variant}{logn}{rough}{_suffix}{frame}
	\newcommand{\imgpath}[6]{assets/result_sphere/anim_#1_#2_logn#3_rough#4#5/anim_#1_#2_logn#3_rough#4#5_#6.png}
	\newcommand{\imgname}[5]{img_#1_#2_logn#3_rough#4#5}
	\newcommand{\imgnamepath}[6]{{\imgname{#1}{#2}{#3}{#4}{#5}}{\imgpath{#1}{#2}{#3}{#4}{#5}{#6}}}
	%
	\newif\ifvariantdesc
	\newif\ifroughdesc
	\newif\ifdensitydesc
	%\hrule
	\begin{tikzpicture}[node distance=.2em,every node/.style={inner sep=0,outer sep=0}]
		\tikzset{
			next to/.style={
				below=of #1
			},
			after/.style={
				right=of #1
			},
			outer after/.style={
				right=6pt of #1
			},
			imgnode/.style={
				draw, line width=1pt,line join=round
			},
			imgnodx/.style={
				draw, line width=2pt,line join=round,set1blue
			},
			descvariant/.style={
				above=2pt of #1,font=\small\vphantom{flight}
			},
			descdensity/.style={
				below=4pt of #1,font=\small\vphantom{flight}
			},
			descdensitypath/.style={
				|-|,line width=1pt,every node/.style={midway,below=0pt,font=\small\vphantom{flight}}
			},
			descrough/.style={
				left=2pt of #1,rotate=90,anchor=south,font=\small\vphantom{flight}
			},
			desclevel/.style={
				left=2pt of #1,rotate=90,anchor=south,font=\small
			},
			descprecision/.style={
				above=2pt of #1,font=\small
			},
		}
		\tikzset{
			withvariantdesc/.is if=variantdesc,
			withroughdesc/.is if=roughdesc,
			withdensitydesc/.is if=densitydesc,
		}
		\pgfkeys{/flat world/.is if=theworldisflat}
		
		\newcommand\makeimg[7][]{%\makeimg[nodearg]{envmap}{variant}{logn}{rough}{suffix}{frame}
			\node[imgnode,#1]
			(\imgname{#2}{#3}{#4}{#5}{#6})
			{\includegraphics[height=\plotsize,trim=56 56 56 56,clip]{\imgpath{#2}{#3}{#4}{#5}{#6}{#7}}};
			\expandafter\xdef\csname previmg\endcsname{\imgname{#2}{#3}{#4}{#5}{#6}}
		}
		
		\newcommand\makevariants[5][]{%\makevariants[nodearg]{envmap}{logn}{rogh}{frame}
			\expandafter\makeimg[#1]{#2}{unity_discrete4_uniform}{#3}{#4}{}{#5}
			\expandafter\xdef\csname prevvariantsstart\endcsname{\previmg}
			\ifvariantdesc
				\node[descvariant=\previmg] {4 Levels};
			\fi

			\makeimg[after=\previmg]{#2}{unity_discrete8_uniform}{#3}{#4}{}{#5}
			\ifvariantdesc
				\node[descvariant=\previmg] {8 Levels};
			\fi

			\makeimg[after=\previmg]{#2}{spatial_skewed}{#3}{#4}{}{#5}%_rtibl_lumglint
			\expandafter\xdef\csname prevvariantsend\endcsname{\previmg}
			\ifvariantdesc
				\node[descvariant=\previmg] {Reference};
			\fi
			
		}
		
		\newcommand\makerough[4][]{%\makevariants[nodearg]{envmap}{logn}{frame}
			\begin{scope}[withvariantdesc]
			\makevariants[#1]{#2}{#3}{0p1}{#4}
			\end{scope}
			\ifroughdesc
				\node[descrough=\prevvariantsstart] {$\sqrt\alpha=0.1$};
			\fi
			\expandafter\xdef\csname prevroughnorthwest\endcsname{\prevvariantsstart}
			\expandafter\xdef\csname prevroughnortheast\endcsname{\prevvariantsend}
			\makevariants[next to=\prevvariantsstart]{#2}{#3}{0p4}{#4}
			\ifroughdesc
			\node[descrough=\prevvariantsstart] {$\sqrt\alpha=0.4$};
			\fi
			\makevariants[next to=\prevvariantsstart]{#2}{#3}{0p7}{#4}
			\expandafter\xdef\csname prevroughsouthwest\endcsname{\prevvariantsstart}
			\expandafter\xdef\csname prevroughsoutheast\endcsname{\prevvariantsend}
			\ifroughdesc
			\node[descrough=\prevvariantsstart] {$\sqrt\alpha=0.7$};
			\fi
		}
	
		\newcommand\makeenvmap[3][]{
			\begin{scope}[withroughdesc]
				\makerough[#1]{#2}{10p0}{#3}
				\expandafter\xdef\csname prevenvmapsouthwest\endcsname{\prevroughsouthwest}
			\end{scope}
			\ifdensitydesc
				%\node[descdensity=$(\prevroughsouthwest.south)!0.5!(\prevroughsoutheast.south)$]{Low Density};
				\draw[descdensitypath] ($(\prevroughsouthwest.south west)-(0,6pt)$) -- ($(\prevroughsoutheast.south east)-(0,6pt)$) node {Low Density $\left(\Ndensity=e^{-4}\right)$};
			\fi
			\makerough[outer after=\prevroughnortheast]{#2}{14p0}{#3}
			\ifdensitydesc
				%\node[descdensity=$(\prevroughsouthwest.south)!0.5!(\prevroughsoutheast.south)$]{Medium Density};
				\draw[descdensitypath] ($(\prevroughsouthwest.south west)-(0,6pt)$) -- ($(\prevroughsoutheast.south east)-(0,6pt)$) node {Medium Density $\left(\Ndensity=1\vphantom{e^4}\right)$};
			\fi
			\makerough[outer after=\prevroughnortheast]{#2}{18p0}{#3}
			\ifdensitydesc
				%\node[descdensity=$(\prevroughsouthwest.south)!0.5!(\prevroughsoutheast.south)$]{High Density};
				\draw[descdensitypath] ($(\prevroughsouthwest.south west)-(0,6pt)$) -- ($(\prevroughsoutheast.south east)-(0,6pt)$) node {High Density $\left(\Ndensity=e^{4}\right)$};
			\fi
		}
	
		
		\makeenvmap{hdre_111}{0000}
		\begin{scope}[withvariantdesc/.style={}]
			\makeenvmap[below=6pt of \prevenvmapsouthwest]{hdre_073_free}{0000}
			\begin{scope}[withdensitydesc]
				\makeenvmap[below=6pt of \prevenvmapsouthwest]{hdre_076_free}{0000}
			\end{scope}
		\end{scope}
	
		
	\end{tikzpicture}
	%
	\caption{
		%
		Renderings of a sphere with varying surface roughness and microfacet density in different environments.
		%
		The images are arranged in a 2D grid of 2D grids.
		%
		We compare our method $K \in \{4,8\}$ against ground-truth renderings (inner horizontal) for low to high roughness $\sqrt\alpha \in \{0.1, 0.5, 0.7\}$ (inner vertical) and low to high microfacet densities $\Ndensity \in \{e^{-4}, 1, e^{4}\}$ (outer horizontal).
		%
		The microfacet density $\Ndensity$ acts as a linear scaling factor for the total number of microfacets $\Ntotal$, and therefore the number of microfacets per pixel footprint $\Nfoot$.
		%
		The exposure of the low density renderings is reduced by 2 stops because of the increased brightness of the sparse glints.
		%
	}
	%
	\label{fig:result_sphere}
	%
\end{figure*}


==> source/figure/result_wang2020.tex <==
% !TeX root = ../../IBLGlints-EGSR2025-WiP.tex

\begin{figure}
	%
	\centering
	%
	\def\plotsize{2.2cm}
	% \imgpath{envmap}{variant}
	\newcommand{\imgpath}[2]{assets/result_wang2020/prevwork_#1_#2.png}
	\newcommand{\imgname}[2]{img_#1_#2}
	%
	%\hrule
	\begin{tikzpicture}[node distance=.2em,every node/.style={inner sep=0,outer sep=0}]
		\tikzset{
			next to/.style={
				below=of #1
			},
			after/.style={
				right=of #1
			},
			outer after/.style={
				right=6pt of #1
			},
			imgnode/.style={
				draw, line width=1pt,line join=round
			},
			imgnodx/.style={
				draw, line width=2pt,line join=round,set1blue
			},
			descvariant/.style={
				above=2pt of #1,font=\small\vphantom{flight},
				align=center,
			},
			descvariantbelow/.style={
			below=3pt of #1,font=\small\vphantom{flight},
			align=center,
			},
		}
		
		\newcommand\makeimg[3][]{%\makeimg[nodearg]{envmap}{variant}
			\node[imgnode,#1]
			(\imgname{#2}{#3})
			{\includegraphics[height=\plotsize,trim=56 56 56 56,clip]{\imgpath{#2}{#3}}};
			\expandafter\xdef\csname previmg\endcsname{\imgname{#2}{#3}}
		}
		
		
		\newcommand\makevariantsours[2][]{%\makevariants[nodearg]{envmap}
			\makeimg[#1]{#2}{unity_discrete4}
			\expandafter\xdef\csname prevvariantsstart\endcsname{\previmg}
			\node[descvariant=\previmg] {Ours $K=4$};
			
			\makeimg[after=\previmg]{#2}{unity_discrete8}
			\node[descvariant=\previmg] {Ours $K=8$};
			
			\makeimg[after=\previmg]{#2}{spatial_skewed}
			\expandafter\xdef\csname prevvariantsend\endcsname{\previmg}
			\node[descvariant=\previmg] {Reference};
		}
		
		\newcommand\makevariantswang[2][]{%\makevariants[nodearg]{envmap}
			\makeimg[#1]{#2}{unity_wang2020_4deg}
			\expandafter\xdef\csname prevvariantsstart\endcsname{\previmg}
			\node[descvariantbelow=\previmg] {\citeq{wang2020real} $\gamma=\ang{4}$};
			
			\makeimg[after=\previmg]{#2}{unity_wang2020_6deg}
			\node[descvariantbelow=\previmg] {\citeq{wang2020real} $\gamma=\ang{6}$};
			
			\makeimg[after=\previmg]{#2}{unity_wang2020_8deg}
			\expandafter\xdef\csname prevvariantsend\endcsname{\previmg}
			\node[descvariantbelow=\previmg] {\citeq{wang2020real} $\gamma=\ang{8}$};
		}
		
		\makevariantsours[]{hdre_111}
		\makevariantswang[next to=\prevvariantsstart]{hdre_111}
		
	\end{tikzpicture}
	%
	\caption{
		%
		Comparison with previous work \cite{wang2020real}.
		%
		We modernized the implementation to use the anisotropic grid \cite{deliot2023real} and gated Gaussian approximations for sampling binomial distributions, instead of traversing a quad tree and explicitly summing over found microfacets.
		%
		Similar to our method, they modulate the smooth reflection, but the probability of reflection does not depend on the contents of the environment map, leaving a global user-adjustable parameter $\gamma$.
		%
	}
	%
	\label{fig:result_wang2020}
	%
\end{figure}


==> source/figure/result_whitefurnace.tex <==
% !TeX root = ../../IBLGlints-EGSR2025-WiP.tex

\begin{figure}
	%
	\centering
	%
	\def\plotsize{2.0cm}
	% \imgpath{name}
	\newcommand{\imgpath}[1]{assets/result_whitefurnace/whitefurnace_#1.png}
	\newcommand{\imgname}[1]{img_#1}
	%
	%\hrule
	\begin{tikzpicture}[node distance=.2em,every node/.style={inner sep=0,outer sep=0}]
		\tikzset{
			inner after/.style={
				below=of #1
			},
			after/.style={
				right=of #1
			},
			outer after/.style={
				right=6pt of #1
			},
			imgnode/.style={
				draw, line width=1pt,line join=round
			},
			imgnodx/.style={
				draw, line width=2pt,line join=round,set1blue
			},
			descvariant/.style={
				above=2pt of #1,font=\small\vphantom{flight},
				align=center,
			},
			descvariantbelow/.style={
				below=3pt of #1,font=\small\vphantom{flight},
				align=center,
			},
		}
		
		\newcommand\makeimg[2][]{%\makeimg[nodearg]{name}
			\node[imgnode,#1]
			(\imgname{#2})
			{\includegraphics[height=\plotsize,trim=56 56 56 56,clip]{\imgpath{#2}}};
			\expandafter\xdef\csname previmg\endcsname{\imgname{#2}}
		}
		
		\newcommand\makeimgsplit[2][]{%\makeimg[nodearg]{name}
			\node[imgnode,#1]
			(\imgname{#2})
			{\includegraphics[width=\plotsize,trim=56 56 56 56,clip]{\imgpath{#2}}};
			\expandafter\xdef\csname previmg\endcsname{\imgname{#2}}
			\node[right=0 of \imgname{#2}.center]
			{\includegraphics[height=\plotsize,trim=256 56 56 56,clip]{\imgpath{#2_mean}}};
			\draw[set1orange] (\imgname{#2}.north) -- (\imgname{#2}.south);
		}
		
	
		\makeimgsplit[]{unity_discrete4_logn12p0}
		\node[descvariant=\previmg] {Low Density};
		
		\makeimgsplit[after=\previmg]{unity_discrete4_logn14p0}
		\node[descvariant=\previmg] {Medium Density};
		
		\makeimgsplit[after=\previmg]{unity_discrete4_logn16p0}
		\node[descvariant=\previmg] {High Density};

		\makeimg[after=\previmg]{unity_smooth}
		\node[descvariant=\previmg] {Smooth};
		
	\end{tikzpicture}
	%
	\caption{
		%
		A sphere with roughness $\sqrt\alpha=0.4$ is rendered in the white furnace environment with constant radiance.
		%
		Only single scattering is considered here.
		%
		From left to right, we show split images for increasing microfacet densities $\Ndensity \in \{e^{-2}, 1, e^2\}$, followed by the smooth model.
		%
		The split images show the original rendering on the left, and on the right the average is taken over $1024$ realizations of the same model.
		%
		As the microfacet density decreases, fewer pixels observe a reflection, but when a reflection is seen, it is brighter and the expected value is preserved.
		%
	}
	%
	\label{fig:result_whitefurnace}
	%
\end{figure}

